The Moonshine Anomaly

The anomaly for the Monster group $\mathbb{M}$ acting on its natural (aka moonshine) representation $V^\natural$ is a particular cohomology class $\omega^\natural \in \mathrm{H}^3(\mathbb{M},\mathrm{U}(1))$ that arises as a conformal field theoretic generalization of the second Chern class of a representation. This paper shows that $\omega^\natural$ has order exactly $24$ and is not a Chern class. In order to perform this computation, this paper introduces a finite-group version of T-duality, which is used to relate $\omega^\natural$ to the anomaly for the Leech lattice CFT.

==> (inline-0) <==
\begin{tikzpicture}[anchor=mid]
\path node (a) {$a$} ++(1,0)
      node (b) {$b$} ++(1,0)
      node (c) {$c$} ++(1,0)
      node (d) {$d$} ++(1,0)
      node (e) {$e$} ++(1,0)
      node (f) {$f$} ++(1,0)
      node (g) {$g$} ++(1,0)
      node (h) {$h$} ++(1,0)
      node (i) {$i$} ++(1,0);
\draw (a.east |- a.east) -- (b.west |- a.east);
\draw (b.east |- a.east) -- (c.west |- a.east);
\draw (c.east |- a.east) -- node[auto] {$8$} (d.west |- a.east);
\draw (d.east |- a.east) -- (e.west |- a.east);
\draw (e.east |- a.east) -- (f.west |- a.east);
\draw (f.east |- a.east) -- (g.west |- a.east);
\draw (g.east |- a.east) -- (h.west |- a.east);
\draw (h.east |- a.east) -- (i.west |- a.east);
\end{tikzpicture}
\begin{tabular}{ccc}
$
a = \left( \begin{array}{cccccccccccccccccccccccc}
0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\end{array} \right)
 $ & $
b = \left( \begin{array}{cccccccccccccccccccccccc}
1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\end{array} \right)
 $ & $
c = \left( \begin{array}{cccccccccccccccccccccccc}
0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\end{array} \right)
 $\end{tabular}\hspace*{-1in} 

\hspace*{-1in} \begin{tabular}{ccc} $
d = \left( \begin{array}{cccccccccccccccccccccccc}
0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\end{array} \right)
 $ & $
e = \left( \begin{array}{cccccccccccccccccccccccc}
1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\end{array} \right)
 $ & $
f = \left( \begin{array}{cccccccccccccccccccccccc}
0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\end{array} \right)
 $\end{tabular}\hspace*{-1in} 

\hspace*{-1in} \begin{tabular}{ccc} $
g = \left( \begin{array}{cccccccccccccccccccccccc}
1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\end{array} \right)
 $ & $
h = \left( \begin{array}{cccccccccccccccccccccccc}
0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\end{array} \right)
 $ & $
i = \left( \begin{array}{cccccccccccccccccccccccc}
1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1 \!\!\!\!\!\!& 0\\
 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 0 \!\!\!\!\!\!& 1\end{array} \right)
$
\end{tabular}
